Conservative Extensions for Existential Rules

We study the problem to decide, given sets T1,T2 of tuple-generating dependencies (TGDs), also called existential rules, whether T2 is a conservative extension of T1. We consider two natural notions of conservative extension, one pertaining to answers to conjunctive queries over databases and one to homomorphisms between chased databases. Our main results are that these problems are undecidable for linear TGDs, undecidable for guarded TGDs even when T1 is empty, and decidable for frontier-one TGDs.

==> fig1.tex <==
\begin{tikzpicture}[scale=0.08]
\usetikzlibrary{arrows.meta}
  
\newcommand{\nast}{\coordinate (d) at ($(g)+(d)$);}



\coordinate (d) at (0,0);
\coordinate (g) at (20,0);
\coordinate (m) at (-10,0);

% \filldraw [fill=yellow, draw=yellow] ($(g)+(0.5,-5)$) rectangle ($(g)+(g)+(0.8,35)$);
% \filldraw [fill=yellow, draw=yellow] ($3*(g)+(0.5,-5)$) rectangle ($3*(g)+(g)+(0.8,35)$);

% first tsibe and pyramus edges
\draw[color=red, very thick, densely dashed, -stealth] ($(d)+(0.5,25)$)--($(g)+(-1.2,30)$) ;
\draw[color=green,very thick, densely dotted, -stealth] ($(d)+(0.5,5)$)--($(g)+(-1.2,0)$);


% two circles connected by the encounter edge
\draw[color=zgnily, very thick, -stealth] ($(d)+(0,24.5)$)--($(d)+(0,6.0)$) ;
\draw [black, thick, fill=black ] ($(d)+(0,5)$) circle [radius=1];
\draw [black, thick, fill=black ] ($(d)+(0,25)$) circle [radius=1];

% first two channels
\nast
\draw[color=gray, thick, -stealth] ($(d)+(0.8,16)+(m)$)--($(g)+(-.8,29)$);
\draw[color=gray, thick, , -stealth] ($(d)+(0.8,14)+(m)$)--($(g)+(-.8,1)$);


\draw [black, very thick, fill=white ] ($(d)$) circle [radius=1];
\draw [black, very thick, fill=white ] ($(d)+(0,30)$) circle [radius=1];
\draw [black, very thick, fill=white ] ($(d)+(0,15)+(m)$) circle [radius=1];

\nast
\draw [black, very thick, fill=white ] ($(d)$) circle [radius=1];
\draw [black, very thick, fill=white ] ($(d)+(0,30)$) circle [radius=1];
\draw [black, very thick, fill=white ] ($(d)+(0,15)+(m)$) circle [radius=1];

\draw[color=gray, thick, , -stealth] ($(d)+(.8,16)+(m)$)--($(d)+(-.8,29)$);
\draw[color=gray, thick, , -stealth] ($(d)+(.8,14)+(m)$)--($(d)+(-.8,1)$);

\draw[color=red, very thick, densely dashed, -stealth] ($(d)+(1.3,30)-(g)$)--($(d)+(-1.2,30)$) ;
\draw[color=green,very thick, densely dotted, -stealth] ($(d)+(1.3,0)-(g)$)--($(d)+(-1.2,0)$);

\nast
\draw [black, very thick, fill=white ] ($(d)$) circle [radius=1];
\draw [black, very thick, fill=white ] ($(d)+(0,30)$) circle [radius=1];
\draw [black, very thick, fill=white ] ($(d)+(0,15)+(m)$) circle [radius=1];

\draw[color=gray, thick, , -stealth] ($(d)+(.8,16)+(m)$)--($(d)+(-.8,29)$);
\draw[color=gray, thick, , -stealth] ($(d)+(.8,14)+(m)$)--($(d)+(-.8,1)$);

\draw[color=red, very thick, densely dashed, -stealth] ($(d)+(1.3,30)-(g)$)--($(d)+(-1.2,30)$) ;
\draw[color=green,very thick, densely dotted, -stealth] ($(d)+(1.3,0)-(g)$)--($(d)+(-1.2,0)$);

\nast
\draw [black, very thick, fill=white ] ($(d)$) circle [radius=1];
\draw [black, very thick, fill=white ] ($(d)+(0,30)$) circle [radius=1];
\draw [black, very thick, fill=white ] ($(d)+(0,15)+(m)$) circle [radius=1];

\draw[color=gray, thick, , -stealth] ($(d)+(.8,16)+(m)$)--($(d)+(-.8,29)$);
\draw[color=gray, thick, , -stealth] ($(d)+(.8,14)+(m)$)--($(d)+(-.8,1)$);

\draw[color=red, very thick, densely dashed, -stealth] ($(d)+(1.3,30)-(g)$)--($(d)+(-1.2,30)$) ;
\draw[color=green,very thick, densely dotted, -stealth] ($(d)+(1.3,0)-(g)$)--($(d)+(-1.2,0)$);

\draw [black, thick, fill=black ] ($(d)+(10,0)$) circle [radius=0.2];
\draw [black, thick, fill=black ] ($(d)+(10,30)$) circle [radius=0.2];

\draw [black, thick, fill=black ] ($(d)+(15,0)$) circle [radius=0.2];
\draw [black, thick, fill=black ] ($(d)+(15,30)$) circle [radius=0.2];

\draw [black, thick, fill=black ] ($(d)+(20,0)$) circle [radius=0.2];
\draw [black, thick, fill=black ] ($(d)+(20,30)$) circle [radius=0.2];


 \draw[color=red, very thick, densely dashed, -stealth] ($(g)+(-10,-10)$)--($(g)+(5,-10) $) ;
 \draw[color=green,very thick, densely dotted, -stealth] ($(g)+(-10,-15)$)--($(g)+(5,-15) $) ;

% 
 \draw[color=gray, thick, , -stealth] ($(g)+(30,-10)$)--($(g)+(45,-10) $) ;
 \draw[color=zgnily, very thick, -stealth] ($(g)+(30,-15)$)--($(g)+(45,-15) $) ;
 
  \node at ($(g)+(12,-15) $) {{\color{black} \small Thisbe}};
  \node at ($(g)+(13.5,-10) $) {{\color{black} \small Pyramus}};
  
  \node at ($(g)+(55.8,-15) $) {{\color{black} \small Encounter}};
  \node at ($(g)+(54,-10) $) {{\color{black} \small Channel}};
  
    \node at ($(0,28) $) {{\color{black} \small $c_0$}};
     \node at ($ (0,1)$) {{\color{black} \small $c_0'$}};

\end{tikzpicture}


==> fig2.tex <==


\begin{tikzpicture}[scale=0.27]
\usetikzlibrary{arrows.meta}  %DODAŁEM

\newcommand{\tpunkt}[1]{
\draw[line width=0.5, densely dotted, color=green,-stealth] ($#1$) to [out=270,in=90] (el);
\draw [black, thick, fill=black ] ($#1$) circle [radius=0.2]; }

\newcommand{\ppunkt}[1]{
\draw[densely dashed, color=red,-stealth] ($#1$) to [out=90,in=270] (er); 
\draw [black, thick, fill=black ] ($#1$) circle [radius=0.2]; }

\newcommand{\bpunkt}[1]{
\draw[line width=0.6, densely dotted, color=green,-stealth] ($#1$) to [out=90,in=270] (er); 
\draw[ densely dashed, color=red,-stealth] ($#1$) to [out=270,in=90] (el);
\draw[black, thick, fill=black ] ($#1$) circle [radius=0.2]; }

 \newcommand{\redlajn}[2]{
 \draw[line width=1.2, densely dashed, color=red,-stealth] ($#1$) to ($#2+(0.2,0)$) ; }

 \newcommand{\grinlajn}[2]{
 \draw[line width=1.2, densely dotted, color=green,-stealth] ($#1$) to ($#2+(0.2,0)$) ; }

\coordinate (el) at (7,-12);
\coordinate (er) at (13,12);

\coordinate (b0) at (0,0);
\coordinate (b1) at (8,0);
\coordinate (b2) at (16,0);
\coordinate (b3) at (28,0);
\coordinate (b4) at (31,0);



\draw[-latex, ultra thick, color=zgnily,-stealth] (b4) to (b3); 
\draw[line width=1.2, color=red,densely dashed, -stealth] (b4) to [out=90,in=60] ($(b3)+(0.2,0.2)$); 







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\coordinate (p1) at (2,2);
\coordinate (p2) at (4,3);
\coordinate (p3) at (6,2);
\coordinate (p4) at (9,3);

\coordinate (p5) at (10,5);
\coordinate (p6) at (11,6);
\coordinate (p7) at (13,6);
\coordinate (p8) at (14,5);
\coordinate (p9) at (15,3);
\coordinate (p10) at (17,2.5);
\coordinate (p11) at (19,4);
\coordinate (p12) at (21,5);
\coordinate (p13) at (23,5);
\coordinate (p14) at (25,4);
\coordinate (p15) at (27,2.5);

\redlajn{(b3)}{(p15)};
\redlajn{(p15)}{(p14)};
\redlajn{(p14)}{(p13)};
\redlajn{(p13)}{(p12)};
\redlajn{(p12)}{(p11)};
\redlajn{(p11)}{(p10)};
\redlajn{(p10)}{(b2)};
\redlajn{(b2)}{(p9)};
\redlajn{(p9)}{(p8)};
\redlajn{(p8)}{(p7)};
\redlajn{(p7)}{(p6)};
\redlajn{(p6)}{(p5)};
\redlajn{(p5)}{(p4)};
\redlajn{(p4)}{(b1)};
\redlajn{(b1)}{(p3)};
\redlajn{(p3)}{(p2)};
\redlajn{(p2)}{(p1)};
\redlajn{(p1)}{(b0)};

\ppunkt{(p1)};
\ppunkt{(p2)};
\ppunkt{(p3)};
\ppunkt{(p4)};
\ppunkt{(p5)};
\ppunkt{(p6)};
\ppunkt{(p7)};
\ppunkt{(p8)};
\ppunkt{(p9)};
\ppunkt{(p10)};
\ppunkt{(p11)};
\ppunkt{(p12)};
\ppunkt{(p13)};
\ppunkt{(p14)};
\ppunkt{(p15)};


\coordinate (t1) at (1,-3);
\coordinate (t2) at (2,-5);
\coordinate (t3) at (3,-6);
\coordinate (t4) at (5,-6);
\coordinate (t5) at (6,-5);
\coordinate (t6) at (7,-3);
\coordinate (t7) at (10,-2);
\coordinate (t8) at (12,-3);
\coordinate (t9) at (14,-2);
\coordinate (t10) at (18,-2);
\coordinate (t11) at (20,-3.5);
\coordinate (t12) at (22,-4);
\coordinate (t13) at (24,-3.5);
\coordinate (t14) at (26,-2);
\coordinate (t15) at (29.5,-2);

\grinlajn{(b4)}{(t15)};
\grinlajn{(t15)}{(b3)};
\grinlajn{(b3)}{(t14)};
\grinlajn{(t14)}{(t13)};
\grinlajn{(t13)}{(t12)};
\grinlajn{(t12)}{(t11)};
\grinlajn{(t11)}{(t10)};
\grinlajn{(t10)}{(b2)};
\grinlajn{(b2)}{(t9)};
\grinlajn{(t9)}{(t8)};
\grinlajn{(t8)}{(t7)};
%\grinlajn{(t7)}{(t6)};
\grinlajn{(t7)}{(b1)};
\grinlajn{(b1)}{(t5)};
\grinlajn{(t5)}{(t4)};
\grinlajn{(t4)}{(t3)};
\grinlajn{(t3)}{(t2)};
\grinlajn{(t2)}{(t1)};
\grinlajn{(t1)}{(b0)};


\tpunkt{(t1)};
\tpunkt{(t2)};
\tpunkt{(t3)};
\tpunkt{(t4)};
\tpunkt{(t5)};
\tpunkt{(t6)};
\tpunkt{(t7)};
\tpunkt{(t8)};
\tpunkt{(t9)};
\tpunkt{(t10)};
\tpunkt{(t11)};
\tpunkt{(t12)};
\tpunkt{(t13)};
\tpunkt{(t14)};
\tpunkt{(t15)};

\bpunkt{(b0)};
\bpunkt{(b1)};
\bpunkt{(b2)};
\bpunkt{(b3)};
\bpunkt{(b4)};

\draw[black, thick, fill=black ] ($(er)+(0,0.3)$) circle [radius=0.2]; 
\draw[black, thick, fill=black ] ($(el)-(0,0.3)$) circle [radius=0.2]; 

\node at ($(el)-(1,0.3)$) {$e_1$}; 
\node at ($(er)+(1,0.3)$) {$e_2$}; 
\node at ($(b0)+(1.4,0)$) {$b_0$};
\node at ($(b1)+(1.4,0)$) {$b_1$};
\node at ($(b2)+(1.4,0)$) {$b_2$};
\node at ($(b3)-(1,0)$) {$b_3$};
\node at ($(b4)+(1,0)$) {$b_4$};


\end{tikzpicture}





